Unipotent Representations of Exceptional Richardson Orbits

We study special unipotent representations attached to complex exceptional Richardson orbits. As a consequence, we verify a conjecture of Achar and Sommers for these orbits.

==> (inline-0) <==
\begin{tikzpicture} \draw[fill=black] (0,0) circle [radius=.13] node [above] {$(-2,1,1)$} -- (1.7,0) circle [radius=.13] node [above] {$(1,-1,0)$} node [midway,below] {$3$} ; \end{tikzpicture}.

{\scriptsize
\begin{center}
\begin{longtable}{|l|l|l|l|l|l|}
 \hline
$\mc{O}$ & $\mf{l}$ & $\pi_i$ & $\lambda_i$ &  $\Psi(\mc{O},\pi_i)$ &  ${}^L\mathcal{P}$ \\\hline \endhead \hline
\endfoot

$G_2$ & $\phi$ & $\langle 1 \rangle$ & $(0,0,0)$ &  \begin{tikzpicture} \draw[fill=black] (0,0) circle [radius=.1] node [above] {0} -- (1,0) circle [radius=.1] node [above] {0} node [midway,below] {$3$} ; \end{tikzpicture}
&  $0$ \\\hline

\multirow{3}{*}{$G_2(a_1)$}& \multirow{3}{*}{\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.1] node [above] {(1,-1,0)}   ; \end{tikzpicture}}
& $\langle3\rangle$
& $(0,-1,1)$
& \begin{tikzpicture} \draw[fill=black] (0,0) circle [radius=.1] node [above] {0} -- (1,0) circle [radius=.1] node [above] {1} node [midway,below] {$3$} ; \end{tikzpicture}
&  $A_{1}$ \\\cline{3-6}
																											
& & $\langle2,1\rangle$
& $(1,-1,0)$
& \begin{tikzpicture} \draw[fill=black] (0,0) circle [radius=.1] node [above] {1} -- (1,0) circle [radius=.1] node [above] {0} node [midway,below] {$3$} ; \end{tikzpicture}
& $\widetilde{A}_{1}$ \\\cline{3-6}

& & $\langle1,1,1\rangle$
& $(1,0,-1)$
& \begin{tikzpicture} \draw[fill=black] (0,0) circle [radius=.1] node [above] {0} -- (1,0) circle [radius=.1] node [above] {2} node [midway,below] {$3$} ; \end{tikzpicture}
& $G_2(a_1)$ \\\hline

$0$ & \begin{tikzpicture} \draw[fill=black] (0,0) circle [radius=.1] node [above] {(-2,1,1)} -- (1.5,0) circle [radius=.13] node [above] {(1,-1,0)} node [midway,below] {$3$} ; \end{tikzpicture}
 & $\langle 1 \rangle$ & $(-1,-2,3)$ &  \begin{tikzpicture} \draw[fill=black] (0,0) circle [radius=.1] node [above] {2} -- (1,0) circle [radius=.1] node [above] {2} node [midway,below] {$3$} ; \end{tikzpicture}
&  $G_2$ \\\hline

\end{longtable}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {1} -- (0.4,0)       circle [radius=.05] node [above] {2} --       node [midway,below] {$2$} (0.8,0)       circle [radius=.05] node [above] {3}  -- (1.2,0)       circle [radius=.05] node [above] {4} ; \end{tikzpicture}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.1] node [below] {{\small $(0,1-1,0)$}} -- (1.6,0)       circle [radius=.1] node [above] {{\small $(0,0,1,-1)$}} --       node [midway,below] {$2$} (3.2,0)       circle [radius=.1] node [above] {{\small $(0,0,0,1)$}} -- (4.8,0)       circle [radius=.1] node [below] {{\small $(\frac{1}{2},\frac{-1}{2}\frac{-1}{2},\frac{-1}{2})$}}
      ; \end{tikzpicture}.
$$
%\newpage
{\scriptsize
\begin{center}
\begin{longtable}{|l|l|l|l|l|l|}
 \hline
$\mc{O}$ & $\mf{l}$ & $\pi_i$ & $\lambda_i$ &  $\Psi(\mc{O},\pi_i)$ &  ${}^L\mathcal{P}$ \\\hline \endhead \hline
\endfoot

$F_4$
& $\phi$
& $\langle 1 \rangle$
& $(0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 0}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $0$ \\\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$F_4(a_1)$}& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black] (0.9,0)       circle [radius=.05] node [above] {{\small 3}} ; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{1}{2},0,0,\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 0}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 1}}
      ; \end{tikzpicture}
&  $A_{1}$  \\\cline{3-6}

& & $\langle1,1\rangle$
& $(\frac{-1}{2},0,0,\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 1}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $\widetilde{A_{1}}$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$F_4(a_2)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 1}}   (0.65,0)       circle [radius=.05] node [above] {{\small 3}}; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,\frac{1}{2},\frac{-1}{2},\frac{1}{2})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 0}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 1}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $A_1 + \widetilde{A}_1$ \\\hline

$C_3$
& \begin{tikzpicture} \draw[fill=black] (1.1,0)       circle [radius=.05] node [above] {{\small 3}} -- (1.75,0)       circle [radius=.05] node [above] {{\small 4}}; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-1}{2},\frac{1}{2})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 0}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 2}}
      ; \end{tikzpicture}
&  $A_2$ \\\hline

$B_3$
& \begin{tikzpicture} \draw[fill=black] (1.1,0)       circle [radius=.05] node [above] {{\small 1}} -- (1.75,0)       circle [radius=.05] node [above] {{\small 2}}  ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,1,0,-1)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 2}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $\widetilde{A}_2$ \\\hline

%\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{5}{*}{$F_4(a_3)$}& \multirow{5}{*}{\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 1}}  (0.65,0)       circle [radius=.05] node [above] {{\small 3}} -- (1.3,0)       circle [radius=.05] node [above] {{\small 4}}  ; \end{tikzpicture}}
& $\langle4\rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 0}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 1}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $A_{2}+\widetilde{A_{1}}$ \\\cline{3-6}

& & $\langle3,1\rangle$
& $(1,0,-1,1)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 1}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 1}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $\widetilde{A_{2}}+A_{1}$ \\\cline{3-6}

& & $\langle2,2\rangle$
& $(\frac{1}{2},\frac{1}{2}\frac{-3}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 1}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 2}}
      ; \end{tikzpicture}
&  $B_{2}$ \\\cline{3-6}

& & $\langle2,1,1\rangle$
& $(\frac{1}{2},\frac{-1}{2}\frac{-3}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 0}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 1}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 1}}
      ; \end{tikzpicture}
&  $C_{3}(a_{1})$ \\\cline{3-6}

& & $\langle1,1,1,1\rangle$
& $(\frac{-1}{2},\frac{-1}{2}\frac{-3}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 0}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 0}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 2}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $F_{4}(a_{3})$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$\tilde{A}_2$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 2}} --  node [midway,below] {$2$} (0.65,0)       circle [radius=.05] node [above] {{\small 3}} --     (1.3,0)       circle [radius=.05] node [above] {{\small 4}} ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{3}{2},\frac{-3}{2},\frac{3}{2},\frac{1}{2})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 2}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 2}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 0}}
      ; \end{tikzpicture}
&  $B_3$ \\\hline

$A_2$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 1}} -- (0.65,0)       circle [radius=.05] node [above] {{\small 2}} --       node [midway,below] {$2$} (1.3,0)       circle [radius=.05] node [above] {{\small 3}} ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,\frac{5}{2},\frac{3}{2},\frac{1}{2})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 2}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 1}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 0}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 1}}
      ; \end{tikzpicture}
&  $C_3$ \\\hline

$0$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 1}} -- (0.65,0)       circle [radius=.05] node [above] {{\small 2}} --       node [midway,below] {$2$} (1.3,0)       circle [radius=.05] node [above] {{\small 3}}  -- (1.95,0)       circle [radius=.05] node [above] {{\small 4}} ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{11}{2},\frac{5}{2},\frac{3}{2},\frac{1}{2})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {{\small 2}} -- (0.5,0)       circle [radius=.05] node [above] {{\small 2}} --       node [midway,below] {$2$} (1,0)       circle [radius=.05] node [above] {{\small 2}} -- (1.5,0)       circle [radius=.05] node [above] {{\small 2}}
      ; \end{tikzpicture}
&  $F_4$
\end{longtable}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.3,0)       circle [radius=.05] node [below] {5} -- (0.6,0)       circle [radius=.05] node [below] {4} -- (0.6,0) --++ (90:0.25)       circle [radius=.05] node [above] {2} (0.6,0) --++ (0:0.3)       circle [radius=.05] node [below] {3} -- (1.2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.13] node [below] {\scriptsize{$(1,-1,0,0,0,0)$}} -- (1.4,0)       circle [radius=.13] node [above] {\scriptsize{$(0,1,-1,0,0,0)$}} --  (2.8,0)       circle [radius=.13] node [below] {\scriptsize{$(0,0,1,-1,0,0)$}} --
(2.8,0)--++ (90:0.8)    circle [radius=.13] node [above] {\scriptsize{$(0,0,0,1,1,0)$}}
(2.8,0)--++ (0:1.4)    circle [radius=.13] node [above] {\scriptsize{$(0,0,0,1,-1,0)$}}  -- (5.6,0)       circle [radius=.13] node [below] {\scriptsize{$(\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{1}{2},\frac{-\sqrt{3}}{2})$}}       ; \end{tikzpicture}.
\end{eqnarray*}

{\scriptsize
\begin{center}
\begin{longtable}{|l|l|l|l|l|l|}
 \hline
$\mc{O}$ & $\mf{l}$ & $\pi_i$ & $\lambda_i$ &  $\Psi(\mc{O},\pi_i)$ &  ${}^L\mathcal{P}$ \\\hline \endhead \hline
\endfoot

%%%%%%%1%%%%%%%
$E_6$
& $\phi$
& $\langle 1 \rangle$
& $(0,0,0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $0$ \\\hline

%%%%%%%2%%%%%%%
$E_6(a_1)$
& \begin{tikzpicture} \draw[fill=black] (0.5,0)       circle [radius=.05] node [below] {5}   ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,\frac{1}{2},\frac{-1}{2},0,0,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {1} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_1$ \\\hline

%%%%%%%3%%%%%%%
$D_5$
& \begin{tikzpicture} \draw[fill=black]  (0.5,0)       circle [radius=.05] node [below] {5}        (1,0.5)       circle [radius=.05] node [above] {2}   ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,\frac{1}{2},\frac{-1}{2},\frac{1}{2},\frac{1}{2},0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $2A_1$ \\\hline

%%%%%%%%%%%%%%%%%%%%4%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_6(a_3)$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]  (0.5,0)       circle [radius=.05] node [below] {5}        (1,0.5)       circle [radius=.05] node [above] {2}    (1.5,0)       circle [radius=.05] node [below] {3}  ; \end{tikzpicture}}
& $\langle2\rangle$
& $(0,1,0,1,0,0)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {1} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $3A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(0,0,-1,1,0,0)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_2$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%5%%%%%%%
$D_5(a_1)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5}        (1,0.5)       circle [radius=.05] node [above] {2}    ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(1,0,-1,\frac{1}{2},\frac{1}{2},0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {1} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_2+A_1$ \\\hline

%%%%%%%6%%%%%%%
$A_4+A_1$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5}        (1,0.5)       circle [radius=.05] node [above] {2}    (1.5,0)       circle [radius=.05] node [below] {3}  ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(1,0,-1,1,0,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {1} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_2+2A_1$ \\\hline

%%%%%%%7%%%%%%%
$D_4$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5} (1.5,0)       circle [radius=.05] node [below] {3} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{1}{2},\frac{-1}{2},\frac{-\sqrt{3}}{2})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {2} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $2A_2$ \\\hline

%%%%%%%8%%%%%%%
$A_4$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5} -- (1,0)       circle [radius=.05] node [below] {4} ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},0,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_3$ \\\hline

%%%%%%%%%%%%%%%%%%%%9%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{3}{*}{$D_4(a_1)$}& \multirow{3}{*}{\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5}  (1,0.5)  circle [radius=.05] node [above] {3}    (1.5,0)  circle [radius=.05] node [below] {5} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}}
& $\langle3\rangle$
& $(1,0,-1,1,0,-\sqrt{3})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {1} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {1} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $2A_2 + A_{1}$  \\\cline{3-6}

& & $\langle21\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{3}{2},\frac{1}{2},\frac{-\sqrt{3}}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_3 + A_{1}$ \\\cline{3-6}

& & $\langle1^3\rangle$
& $(0,-1,-2,1,0,0)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {2} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_4(a_1)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%10%%%%%%%
$A_3$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5} -- (1,0)       circle [radius=.05] node [below] {4} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0)      ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(2,1,0,-1,2,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {2} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $A_4$ \\\hline

%%%%%%%11%%%%%%%
$A_2+2A_1$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5} -- (1,0)       circle [radius=.05] node [below] {4} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2}   (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{7}{4},\frac{3}{4},\frac{-1}{4},\frac{-5}{4},\frac{9}{4},\frac{-\sqrt{3}}{4})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {1} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {1} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {1} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_4+A_1$ \\\hline

%%%%%%%12%%%%%%%
$2A_2$
& \begin{tikzpicture} \draw[fill=black]  (0.5,0)       circle [radius=.05] node [below] {5} -- (1,0)       circle [radius=.05] node [below] {4} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {3}      ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,3,2,1,0,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {2} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_4$ \\\hline

%%%%%%%%%%%%%%%%%%%%%13%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$A_2$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [above] {6} -- (0.5,0)       circle [radius=.05] node [above] {5} -- (1,0)       circle [radius=.05] node [above] {4} --    (1.5,0)  circle [radius=.05] node [above] {3} -- (2,0)       circle [radius=.05] node [above] {1}       ; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{-3\sqrt{3}}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {1} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {1} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_5$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(1,0,-1,-2,-3,-\sqrt{3})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {2} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {2} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $E_6(a_3)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%14%%%%%%%
$2A_1$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5} -- (1,0)       circle [radius=.05] node [below] {4} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {3}      ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(4,3,2,1,0,0)$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {2} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {2} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {0} -- (2,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $D_5$ \\\hline

%%%%%%%15%%%%%%%
$0$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {6} -- (0.5,0)       circle [radius=.05] node [below] {5} -- (1,0)       circle [radius=.05] node [below] {4} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {3} -- (2,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
& $\langle 1 \rangle$
& $(4,3,2,1,0,-4\sqrt{3})$
&  \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {2} -- (0.5,0)       circle [radius=.05] node [below] {2} -- (1,0)       circle [radius=.05] node [below] {2} -- (1,0) --++ (90:0.4)       circle [radius=.05] node [above] {2} (1,0) --++ (0:0.5)       circle [radius=.05] node [below] {2} -- (2,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $E_6$ \\\hline

\end{longtable}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {7} -- (0.3,0)       circle [radius=.05] node [below] {6} -- (0.6,0)       circle [radius=.05] node [below] {5} -- (0.9,0)       circle [radius=.05] node [below] {4} -- (0.9,0) --++ (90:0.25)       circle [radius=.05] node [above] {2} (0.9,0) --++ (0:0.3)       circle [radius=.05] node [below] {3} -- (1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.13] node [above] {\scriptsize{$(1,-1,0,0,0,0,0,0)$}} -- (1.4,0)       circle [radius=.13] node [below] {\scriptsize{$(0,1,-1,0,0,0,0,0)$}} -- (2.8,0)       circle [radius=.13] node [above] {\scriptsize{$(0,0,1,-1,0,0,0,0)$}} --  (4.2,0)       circle [radius=.13] node [below] {\scriptsize{$(0,0,0,1,-1,0,0,0)$}} --
(4.2,0)--++ (90:0.8)    circle [radius=.13] node [above] {\scriptsize{$(\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}
(4.2,0)--++ (0:1.4)    circle [radius=.13] node [above] {\scriptsize{$(0,0,0,0,1,-1,0,0)$}}  -- (7,0)       circle [radius=.13] node [below] {\scriptsize{$(0,0,0,0,0,1,-1,0)$}}       ; \end{tikzpicture}.
\end{eqnarray*}

{\scriptsize
\begin{center}
\begin{longtable}{|l|l|l|l|l|l|}
 \hline
$\mc{O}$ & $\mf{l}$ & $\pi_i$ & $\lambda_i$ &  $\Psi(\mc{O},\pi_i)$ &  ${}^L\mathcal{P}$ \\\hline \endhead \hline
\endfoot

%%%%%%%1%%%%%%%
$E_7$
& $\phi$
& $\langle 1 \rangle$
& $(0,0,0,0,0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $0$ \\\hline

%%%%%%%2%%%%%%%
$E_7(a_1)$
& \begin{tikzpicture} \draw[fill=black]
(0.75,0)       circle [radius=.05] node [below] {4}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,0,0,\frac{1}{2},\frac{-1}{2},0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $A_1$ \\\hline

%%%%%%%3%%%%%%%
$E_7(a_2)$
& \begin{tikzpicture} \draw[fill=black]
(0.25,0)       circle [radius=.05] node [below] {6}
(0.75,0)       circle [radius=.05] node [below] {4}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,\frac{1}{2},\frac{-1}{2},\frac{1}{2},\frac{-1}{2},0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $2A_1$ \\\hline

%%%%%%%%%%%%%%%%%%%%4%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_7(a_3)$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.75,0.23)  circle [radius=.05] node [above] {2}
(1.25,0)  circle [radius=.05] node [below] {1}        ; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{1}{2},\frac{1}{2},\frac{-1}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $(3A_1)'$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(0,-1,0,0,0,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $A_2$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%5%%%%%%%
$E_6$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5}

(0.75,0.23)  circle [radius=.05] node [above] {2}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{1}{4},\frac{-3}{4},\frac{1}{4},\frac{-3}{4},\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{1}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $(3A_1)''$ \\\hline

%%%%%%%%%%%%%%%%%%%%6%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_6(a_1)$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5}
(0.75,0.23)  circle [radius=.05] node [above] {2}
(1,0)  circle [radius=.05] node [below] {3}        ; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{1}{2},\frac{-1}{2},0,-1,\frac{1}{2},\frac{-1}{2},\frac{1}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {1}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $4A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(0,-1,\frac{1}{2},\frac{-1}{2},1,0,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $A_2+A_1$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%7%%%%%%%
$E_7(a_4)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6}
(0.75,0.23)  circle [radius=.05] node [above] {2}
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{3}{4},\frac{-1}{4},\frac{-5}{4},\frac{-1}{4},\frac{1}{4},\frac{3}{4},\frac{-1}{4},\frac{1}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_2+2A_1$ \\\hline

%%%%%%%8%%%%%%%
$D_6(a_1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $A_3$ \\\hline

%%%%%%%9%%%%%%%
$D_5+A_1$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6}
(1,0)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(1,0,-1,0,1,0,-1,0)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $2A_2$ \\\hline

%%%%%%%10%%%%%%%
$A_6$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5}
(0.75,0.23)  circle [radius=.05] node [above] {2}
(1,0)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{1}{4},\frac{-3}{4},\frac{1}{4},\frac{-3}{4},\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{1}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_2+3A_1$ \\\hline

%%%%%%%%%%%%%%%%%%%%%11%%%%%%%%%%%%%%%%%
\multirow{3}{*}{$E_7(a_5)$}
& \multirow{3}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6}
(0.75,0.23)  circle [radius=.05] node [above] {2}
(1,0)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}        ; \end{tikzpicture}}
& $\langle3\rangle$
& $(1,0,-1,-1,1,0,-1,1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $2A_2 + A_{1}$  \\\cline{3-6}
																											
& & $\langle21\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-1}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $(A_3 + A_{1})'$ \\\cline{3-6}

& & $\langle1^3\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{1}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {2} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $D_4(a_1)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%12%%%%%%%
$D_5$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4}
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{-1}{4},\frac{-5}{4},\frac{3}{4},\frac{-1}{4},\frac{-5}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $(A_3+A_1)''$ \\\hline

%%%%%%%%%%%%%%%%%%%%13%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_6(a_3)$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5}
(0.75,0.23)  circle [radius=.05] node [above] {2}
(1,0)  circle [radius=.05] node [below] {3}        ; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{3}{4},\frac{-1}{4},\frac{-1}{4},\frac{3}{4})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $A_3+2A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{3}{4},\frac{-1}{4},\frac{3}{4},\frac{-1}{4})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {1}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $D_4(a_1)+A_1$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%14%%%%%%%
$D_5(a_1)+A_1$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6}
(0.75,0)       circle [radius=.05] node [below] {4} --
(1,0)       circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(1,0,-1,\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},0)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_3+A_2$ \\\hline

%%%%%%%15%%%%%%%
$A_4+A_2$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5}
(0.75,0.23)   circle [radius=.05] node [above] {2}
(1,0)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{1}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {2} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_3+A_2+A_1$ \\\hline

%%%%%%%16%%%%%%%
$(A_5)''$
& \begin{tikzpicture} \draw[fill=black]

(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{-3}{2},\frac{-3}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{3}{2},\frac{3}{2})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {2} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $D_4$ \\\hline

%%%%%%%17%%%%%%%
$A_3+A_2+A_1$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6}

(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,-1,-2,2,1,0,-1,1)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {2} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_4+A_2$ \\\hline

%%%%%%%%%%%%%%%%%%%%%18%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$A_4$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3}        ; \end{tikzpicture}}
& $\langle2\rangle$
& $(-1,-2,\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},1,2)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {1}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $D_4+A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(-1,-2,\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},2,1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $D_5(a_1)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%19%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$D_4(a_1)+A_1$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)  circle [radius=.05] node [below] {5} --
(0.75,0)  circle [radius=.05] node [below] {4} --
(1,0)  circle [radius=.05] node [below] {3}      ; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{5}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{-1}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $(A_5)'$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{5}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{1}{2},\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {2} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $E_6(a_3)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%20%%%%%%%
$D_4$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{-11}{4},\frac{5}{4},\frac{5}{4},\frac{5}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $(A_5)''$ \\\hline

%%%%%%%%%%%%%%%%%%%%%21%%%%%%%%%%%%%%%%%
\multirow{3}{*}{$D_4(a_1)$}
& \multirow{3}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)  circle [radius=.05] node [below] {5}  --
(0.75,0)  circle [radius=.05] node [below] {4}
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(1.25,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}}
& $\langle3\rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{-11}{4},\frac{5}{4},\frac{1}{4},\frac{9}{4})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $A_5 + A_{1}$  \\\cline{3-6}
																											
& & $\langle21\rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{-11}{4},\frac{9}{4},\frac{1}{4},\frac{5}{4})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {1}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $D_6(a_2)$ \\\cline{3-6}

& & $\langle1^3\rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{-11}{4},\frac{9}{4},\frac{5}{4},\frac{1}{4})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {2} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $E_7(a_5)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%22%%%%%%%
$(A_3+A_1)''$
& \begin{tikzpicture} \draw[fill=black]
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(-\frac{5}{2},-\frac{5}{2},\frac{5}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{5}{2})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {2} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $D_5$ \\\hline

%%%%%%%23%%%%%%%
$A_2+3A_1$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(1,0)        circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(3,2,1,0,-1,-2,-3,0)$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {2} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_6$ \\\hline

%%%%%%%24%%%%%%%
$2A_2$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(-3,-2,\frac{5}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{5}{2})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {1}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $D_5+A_1$ \\\hline

%%%%%%%%%%%%%%%%%%%%%25%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$A_2$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{-11}{4},\frac{-15}{4},\frac{13}{4},\frac{17}{4})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {1}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $D_6$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{-11}{4},\frac{-15}{4},\frac{17}{4},\frac{13}{4})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {2} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $E_7(a_3)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%26%%%%%%%
$(3A_1)''$
& \begin{tikzpicture} \draw[fill=black]
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{-11}{2},\frac{5}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{11}{2})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {2} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {2} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $E_6$ \\\hline

%%%%%%%27%%%%%%%
$0$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.23)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{5}{4},\frac{1}{4},\frac{-3}{4},\frac{-7}{4},\frac{-11}{4},\frac{-15}{4},\frac{-19}{4},\frac{49}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {2} --
(0.75,0)       circle [radius=.05] node [below] {2} --
(0.75,0) --++ (90:0.23)       circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.23)       circle [radius=.05] node [below] {2} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $E_7$ \\\hline

\end{longtable}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {8} -- (0.3,0)       circle [radius=.05] node [below] {7} -- (0.6,0)       circle [radius=.05] node [below] {6} -- (0.9,0)       circle [radius=.05] node [below] {5} -- (1.2,0)       circle [radius=.05] node [below] {4} -- (1.2,0) --++ (90:0.25)       circle [radius=.05] node [above] {2} (1.2,0) --++ (0:0.3)       circle [radius=.05] node [below] {3} -- (1.8,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
\begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.13] node [below] {\scriptsize{$(1,-1,0,0,0,0,0,0)$}} -- (1.8,0)       circle [radius=.13] node [above] {\scriptsize{$(0,1,-1,0,0,0,0,0)$}} -- (3.6,0)       circle [radius=.13] node [below] {\scriptsize{$(0,0,1,-1,0,0,0,0)$}} -- (5.4,0)       circle [radius=.13] node [above] {\scriptsize{$(0,0,0,1,-1,0,0,0)$}} --  (7.2,0)       circle [radius=.13] node [below] {\scriptsize{$(0,0,0,0,1,-1,0,0)$}} --
(7.2,0)--++ (90:0.8)    circle [radius=.13] node [above] {\scriptsize{$(0,0,0,0,0,1,-1,0)$}}
(7.2,0)--++ (0:1.4)    circle [radius=.13] node [above] {\scriptsize{$(0,0,0,0,0,1,1,0)$}}  -- (10.8,0)       circle [radius=.13] node [below] {\scriptsize{$(\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2},\frac{-1}{2})$}}       ; \end{tikzpicture}.
\end{eqnarray*}}

{\scriptsize
\begin{center}
\begin{longtable}{|l|l|l|l|l|l|}
 \hline
$\mc{O}$ & $\mf{l}$ & $\pi_i$ & $\lambda_i$ &  $\Psi(\mc{O},\pi_i)$ &  ${}^L\mathcal{P}$ \\\hline \endhead \hline
\endfoot

%%%%%%%1%%%%%%%
$E_8$
& $\phi$
& $\langle 1 \rangle$
& $(0,0,0,0,0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $0$ \\\hline

%%%%%%%2%%%%%%%
$E_8(a_1)$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{1}{2},\frac{-1}{2},0,0,0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {1} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_1$ \\\hline

%%%%%%%3%%%%%%%
$E_8(a_2)$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8}
(0.25,0)       circle [radius=.05] node [below] {6}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{1}{2},\frac{-1}{2},0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $2A_1$ \\\hline

%%%%%%%%%%%%%%%%%%%%%4%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_8(a_3)$}
&  \multirow{2}{*}{ \begin{tikzpicture} \draw[fill=black]
(0,0)  circle [radius=.05] node [below] {8}
(0.5,0.25)  circle [radius=.05] node [above] {2}
(0.75,0)  circle [radius=.05] node [below] {3}     ; \end{tikzpicture}}
& $\langle2\rangle$
& $(0,0,1,0,0,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $3A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(0,0,0,-1,0,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_2$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%5%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_8(a_4)$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8}
(0.5,0)  circle [radius=.05] node [below] {6}
(1,0.25)  circle [radius=.05] node [above] {2}
(1.25,0)  circle [radius=.05] node [below] {3}     ; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{1}{2},\frac{-1}{2},1,0,0,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $4A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{1}{2},\frac{-1}{2},0,-1,0,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_2+A_1$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%6%%%%%%%
$E_8(b_4)$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5}
(0.75,0.3)       circle [radius=.05] node [above] {2}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(1,0,-1,\frac{1}{2},\frac{-1}{2},\frac{1}{2},\frac{-1}{2},0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_2+2A_1$ \\\hline

%%%%%%%%%%%%%%%%%%%%%7%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_8(a_5)$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)  circle [radius=.05] node [below] {7}
(0.75,0)  circle [radius=.05] node [below] {5}
(1,0.25)  circle [radius=.05] node [above] {2}
(1.25,0)  circle [radius=.05] node [below] {3}        ; \end{tikzpicture}}
& $\langle2\rangle$
& $(1,0,-1,1,0,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_2 + 3A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(1,0,-1,0,-1,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $2A_2$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%8%%%%%%%
$E_7(a_1)$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},0,0,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {2} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $A_3$ \\\hline

%%%%%%%%%%%%%%%%%%%%%9%%%%%%%%%%%%%%%%%
\multirow{3}{*}{$E_8(b_5)$}
&  \multirow{3}{*}{\begin{tikzpicture}  \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)  circle [radius=.05] node [below] {7}
(0.75,0)  circle [radius=.05] node [below] {5} --
(1,0)  circle [radius=.05] node [below] {4}
(1.5,0)  circle [radius=.05] node [below] {1}        ; \end{tikzpicture}}
& $\langle3\rangle$
& $(1,0,-1,1,0,-1,-1,-1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $2A_2+A_1$  \\\cline{3-6}
															& & $\langle21\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-1}{2},\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_3+A_1$ \\\cline{3-6}												

& & $\langle1^3\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{1}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_4(a_1)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%10%%%%%%%%%%%%%%%%%
\multirow{3}{*}{$E_8(a_6)$}
&  \multirow{3}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)  circle [radius=.05] node [below] {7}
(0.75,0)  circle [radius=.05] node [below] {5}
(1,0.25)  circle [radius=.05] node [above] {2}
(1.25,0)  circle [radius=.05] node [below] {3} --
(1.5,0)  circle [radius=.05] node [below] {1}     ; \end{tikzpicture}}
& $\langle3\rangle$
& $(1,0,-1,\frac{-1}{2},\frac{-3}{2},1,0,-1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $2A_2+2A_1$  \\\cline{3-6}
															& & $\langle21\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},0,-1,\frac{3}{2},\frac{-1}{2},\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_3+2A_1$ \\\cline{3-6}												

& & $\langle1^3\rangle$
& $(0,-1,-2,\frac{1}{2},\frac{-1}{2},1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_4(a_1)+A_1$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%11%%%%%%%
$D_7(a_1)$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6}
(0.75,0)       circle [radius=.05] node [below] {4}
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},1,0,-1,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $A_3+A_2$ \\\hline

%%%%%%%%%%%%%%%%%%%%%12%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_8(b_6)$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0) circle [radius=.05] node [below] {7} --
(0.5,0)  circle [radius=.05] node [below] {6}
(1,0.25)  circle [radius=.05] node [above] {2}
(1.25,0)  circle [radius=.05] node [below] {3} --
(1.5,0)  circle [radius=.05] node [below] {1}      ; \end{tikzpicture}}
& $\langle2\rangle$
& $(1,0,-1,-2,0,1,0,-1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {1} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_3+A_2+A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(1,0,-1,-2,-1,1,0,0)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {2}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_4(a_1)+A_2$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%13%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$D_7(a_2)$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)       circle [radius=.05] node [below] {7} --
(0.5,0)  circle [radius=.05] node [below] {6}
(1,0)  circle [radius=.05] node [below] {4} --
(1,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(1,0) --++ (0:0.25)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},2,1,0,-1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $2A_3$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},2,1,0,1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {1} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_4+2A_1$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%14%%%%%%%
$E_6$
& \begin{tikzpicture} \draw[fill=black]
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,0,0,3,2,1,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {2} --
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $D_4$ \\\hline

%%%%%%%15%%%%%%%
$D_5+A_2$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(1,0)     circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,-1,-2,1,0,-1,2,-1)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_4+A_2$ \\\hline

%%%%%%%%%%%%%%%%%%%%%16%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_6(a_1)$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)  circle [radius=.05] node [below] {5} --
(0.75,0)  circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{-1}{2},\frac{1}{2},\frac{-1}{2},3,2,1,0,\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_4+A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{1}{2},\frac{1}{2},\frac{-1}{2},3,2,1,0,\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $D_5(a_1)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%17%%%%%%%
$A_6+A_1$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5}
(0.75,.3)  circle [radius=.05] node [above] {2}
(1,0)   circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},1,0,\frac{-1}{2})$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $A_4+A_2+A_1$ \\\hline

%%%%%%%%%%%%%%%%%%%%%18%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$D_6(a_1)$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)       circle [radius=.05] node [below] {7} --
(0.5,0)  circle [radius=.05] node [below] {6} --
(0.75,0)  circle [radius=.05] node [below] {5} --
(1,0) circle [radius=.05] node [below] {4}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{5}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{1}{2},\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $A_5$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{5}{2},\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{-1}{2},\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $E_6(a_3)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%19%%%%%%%
$A_6$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(1,0,-1,3,2,1,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {2} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $D_4+A_2$ \\\hline

%%%%%%%%%%%%%%%%%%%%%20%%%%%%%%%%%%%%%%%
\multirow{7}{*}{$E_8(a_7)$}
&  \multirow{7}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)       circle [radius=.05] node [below] {7} --
(0.5,0)       circle [radius=.05] node [below] {6}
(1,0)  circle [radius=.05] node [below] {4} --
(1,0) --++ (90:0.25) circle [radius=.05] node [above] {2}
(1,0) --++ (0:0.25) circle [radius=.05] node [below] {3} --
(1.5,0)  circle [radius=.05] node [below] {1}        ; \end{tikzpicture}}
& $\langle5\rangle$
& $(1,0,-1,-2,2,1,0,-3)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.25,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (0.75,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {1} -- (1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} -- (1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $A_{4}+A_3$  \\\cline{3-6}

															& & $\langle41\rangle$
& $(1,0,-1,-3,2,1,0,-2)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.25,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {1} -- (0.75,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} -- (1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_{5}(a_1)+A_2$ \\\cline{3-6}												
& & $\langle32\rangle$
& $(\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{5}{2},\frac{3}{2},\frac{-1}{2},\frac{-3}{2})$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {1} -- (0.25,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (0.75,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {1} -- (1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} -- (1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_{5}+A_1$ \\\cline{3-6}

& & $\langle31^2\rangle$
& $(1,0,-2,-3,2,1,0,-1)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.25,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (0.75,0)       circle [radius=.05] node [below] {1} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} -- (1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $E_{6}(a_3)+A_1$ \\\cline{3-6}

& & $\langle2^21\rangle$
& $(0,-1,-2,-3,2,1,0,-1)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.25,0)       circle [radius=.05] node [below] {1} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (0.75,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1} (1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} -- (1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_{6}(a_2)$ \\\cline{3-6}

& & $\langle21^3\rangle$
& $(1,-1,-2,-3,2,1,0,0)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.25,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {1} -- (0.75,0)       circle [radius=.05] node [below] {0} -- (1,0)       circle [radius=.05] node [below] {1} -- (1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} -- (1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $E_{7}(a_5)$ \\\cline{3-6}

& & $\langle1^5\rangle$
& $(0,-1,-2,-3,2,1,0,1)$
& \begin{tikzpicture} \draw[fill=black] (0,0)       circle [radius=.05] node [below] {0} -- (0.25,0)       circle [radius=.05] node [below] {0} -- (0.5,0)       circle [radius=.05] node [below] {0} -- (0.75,0)       circle [radius=.05] node [below] {2} -- (1,0)       circle [radius=.05] node [below] {0} -- (1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0} (1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} -- (1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $E_{8}(a_7)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%21%%%%%%%
$D_5$
& \begin{tikzpicture} \draw[fill=black]

(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(0,0,4,3,2,1,0,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {2} --
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $D_5$ \\\hline

%%%%%%%%%%%%%%%%%%%%%22%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$E_6(a_3)$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)  circle [radius=.05] node [below] {5} --
(0.75,0)  circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3} --
(1.25,0)  circle [radius=.05] node [below] {1}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{-3}{2},\frac{-3}{2},\frac{-5}{2},3,2,1,0,\frac{-5}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $D_5+A_1$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{-5}{2},\frac{-3}{2},\frac{-5}{2},3,2,1,0,\frac{-3}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $D_6(a_1)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%23%%%%%%%
$D_4+A_2$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4}
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(3,2,1,0,-1,-2,-3,0)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $A_6$ \\\hline

%%%%%%%24%%%%%%%
$A_4+A_2+A_1$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4}
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(\frac{11}{4},\frac{7}{4},\frac{3}{4},\frac{-1}{4},\frac{-5}{4},\frac{-9}{4},\frac{-13}{4},\frac{-1}{4})$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {0} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
&  $A_6+A_1$ \\\hline

%%%%%%%25%%%%%%%
$A_4+A_2$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {8}--
(0,0)       circle [radius=.05] node [below] {7}
(0.5,0)  circle [radius=.05] node [below] {5} --
(0.75,0)  circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3} --
(1.25, 0) circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(-1,-2,-3,3,2,1,0,-2)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {2} --
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {2} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {0}
; \end{tikzpicture}
&  $D_5+A_2$ \\\hline

%\newpage

%%%%%%%%%%%%%%%%%%%%%26%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$D_4(a_1)+A_2$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)       circle [radius=.05] node [below] {7} --
(0.5,0)  circle [radius=.05] node [below] {6} --
(0.75,0)  circle [radius=.05] node [below] {5} --
(1,0) circle [radius=.05] node [below] {4} --
(1.25,0) circle [radius=.05] node [below] {3} --
(1.5,0) circle [radius=.05] node [below] {1}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(2,1,0,-1,-2,-3,4,-3)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {1} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $A_7$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{3}{2},\frac{1}{2},\frac{-1}{2},\frac{-3}{2},\frac{-5}{2},\frac{-7}{2},\frac{9}{2},\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {2} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $E_8(b_6)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%27%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$A_4$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)  circle [radius=.05] node [below] {5} --
(0.75,0)  circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(\frac{1}{2},5,4,3,2,1,0,\frac{-1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {1} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $D_6$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(\frac{-1}{2},5,4,3,2,1,0,\frac{1}{2})$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {1} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $E_7(a_3)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%28%%%%%%%
$D_4$
& \begin{tikzpicture} \draw[fill=black]
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(-4,-4,4,3,2,1,0,-4)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {2} --
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {0}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $E_6$ \\\hline

%%%%%%%%%%%%%%%%%%%%%29%%%%%%%%%%%%%%%%%
\multirow{3}{*}{$D_4(a_1)$}
&  \multirow{3}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8}
(0.5,0)  circle [radius=.05] node [below] {6} --
(0.75,0)  circle [radius=.05] node [below] {5} --
(1,0)  circle [radius=.05] node [below] {4} --
(1,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(1,0) --++ (0:0.25)  circle [radius=.05] node [below] {3} --
(1.5,0)  circle [radius=.05] node [below] {1}     ; \end{tikzpicture}}
& $\langle3\rangle$
& $(-3,-4,4,3,2,1,0,-5)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {1} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {1}       ; \end{tikzpicture}
&  $E_6+A_1$  \\\cline{3-6}
															& & $\langle21\rangle$
& $(-3,-5,4,3,2,1,0,-4)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $E_7(a_2)$ \\\cline{3-6}												

& & $\langle1^3\rangle$
& $(-4,-5,4,3,2,1,0,-3)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {2} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {0}       ; \end{tikzpicture}
&  $E_8(b_5)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%30%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$2A_2$}
&  \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {8} --
(0.25,0)       circle [radius=.05] node [below] {7} --
(0.5,0)       circle [radius=.05] node [below] {6} --
(0.75,0)  circle [radius=.05] node [below] {5} --
(1,0)  circle [radius=.05] node [below] {4} --
(1,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(1,0) --++ (0:0.25)  circle [radius=.05] node [below] {3}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(6,5,4,3,2,1,0,-1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {1} --
(0.25,0)       circle [radius=.05] node [below] {0} --
(0.5,0)       circle [radius=.05] node [below] {1} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $D_7$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(6,5,4,3,2,1,0,1)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {0} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {0} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {2} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $E_8(a_5)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%31%%%%%%%%%%%%%%%%%
\multirow{2}{*}{$A_2$}
& \multirow{2}{*}{\begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)  circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.25)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3} --
(1.25,0) circle [radius=.05] node [below] {1}
; \end{tikzpicture}}
& $\langle2\rangle$
& $(-8,5,4,3,2,1,0,-9)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {2} --
(0.75,0)       circle [radius=.05] node [below] {1} --
(1,0)       circle [radius=.05] node [below] {0} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {1}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {1} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $E_7$  \\\cline{3-6}

& & $\langle1^2\rangle$
& $(-9,5,4,3,2,1,0,-8)$
& \begin{tikzpicture} \draw[fill=black]
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {2} --
(0.75,0)       circle [radius=.05] node [below] {0} --
(1,0)       circle [radius=.05] node [below] {2} --
(1,0) --++ (90:0.25)       circle [radius=.05] node [above] {0}
(1,0) --++ (0:0.25)       circle [radius=.05] node [below] {0} --
(1.5,0)       circle [radius=.05] node [below] {2}       ; \end{tikzpicture}
&  $E_8(a_3)$ \\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%32%%%%%%%
$0$
& \begin{tikzpicture} \draw[fill=black]
(-0.25,0)   circle [radius=.05] node [below] {8} --
(0,0)       circle [radius=.05] node [below] {7} --
(0.25,0)       circle [radius=.05] node [below] {6} --
(0.5,0)       circle [radius=.05] node [below] {5} --
(0.75,0)       circle [radius=.05] node [below] {4} --
(0.75,0) --++ (90:0.3)  circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)  circle [radius=.05] node [below] {3} --
(1.25,0)       circle [radius=.05] node [below] {1}
; \end{tikzpicture}
& $\langle 1 \rangle$
& $(6,5,4,3,2,1,0,-23)$
&  \begin{tikzpicture} \draw[fill=black]
(-0.25,0)       circle [radius=.05] node [below] {2} --
(0,0)       circle [radius=.05] node [below] {2} --
(0.25,0)       circle [radius=.05] node [below] {2} --
(0.5,0)       circle [radius=.05] node [below] {2} --
(0.75,0)       circle [radius=.05] node [below] {2} --
(0.75,0) --++ (90:0.3)       circle [radius=.05] node [above] {2}
(0.75,0) --++ (0:0.25)       circle [radius=.05] node [below] {2} --
(1.25,0)       circle [radius=.05] node [below] {2}
; \end{tikzpicture}
&  $E_8$ \\\hline

\end{longtable}
